Spatiotemporal Response Decay for Near-Optimal Distributed LQR via System Level Synthesis

Distributed control requires choosing how far information travels and how long it is retained. For networked linear quadratic regulation (LQR), we use System Level Synthesis to bound these resources for a specified performance loss per node relative to centralized control. For locally coupled systems under uniform regularity assumptions, including stabilizability and detectability, we prove that the centralized optimal state and input responses to disturbance impulses satisfy exponential decay bounds in both time and spatial distance. On networks with polynomial neighborhood growth, sufficient communication ranges and memory horizons grow logarithmically with the inverse tolerance, independently of network size. Truncating these responses gives local finite-memory filters with stability and performance guarantees under a computable small-gain condition. Under an additional uniform local feedback condition, we also obtain controllers that confine nominal disturbance effects in space and eliminate them in finite time. Numerical experiments illustrate how performance and disturbance containment requirements guide architecture selection.

==> Figures/kkt_response_graph_definition_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\scriptsize,
  state/.style={draw=blue!65!black,rounded corners=1.2pt,minimum width=13mm,minimum height=5.5mm,inner sep=1.5pt,fill=blue!6},
  input/.style={draw=green!45!black,rounded corners=1.2pt,minimum width=13mm,minimum height=5.5mm,inner sep=1.5pt,fill=green!8},
  mult/.style={draw=orange!75!black,rounded corners=1.2pt,minimum width=14mm,minimum height=5.5mm,inner sep=1.5pt,fill=orange!10},
  kktedge/.style={thin,draw=black!65},
  xpath/.style={semithick,draw=blue!65!black},
  upath/.style={semithick,draw=green!45!black},
  response/.style={-{Latex[length=1.5mm]},semithick}
]

% Panel (a): every edge is one of the six cases in Definition 1.
\node[anchor=west,font=\scriptsize\bfseries] at (0,3.70) {(a)};

\node[state] (xi) at (0.90,3.05) {$X_i(s)$};
\node[input] (ui) at (0.90,2.15) {$U_i(s)$};
\node[state] (xj) at (3.35,3.05) {$X_j(s)$};
\node[input] (uj) at (3.35,2.15) {$U_j(s)$};
\node[mult] (lami) at (5.70,2.60) {$\Lambda_i(s)$};
\node[state] (xinext) at (8.00,2.60) {$X_i(s+1)$};

\node[draw=black!50,dashed,rounded corners=2pt,fit=(xi)(xj)(ui)(uj)(lami),
  inner xsep=2.5mm,inner ysep=2.5mm] (cell) {};
\node[fill=white,inner sep=0.7pt] at (3.30,3.58) {time $s$};

\draw[kktedge] (xi) -- node[above=0.6mm,fill=white,inner sep=0.5pt]
  {$Q_{ij}\ne0$} (xj);
\draw[kktedge] (ui) -- node[above=0.6mm,fill=white,inner sep=0.5pt]
  {$R_{ij}\ne0$} (uj);
\draw[kktedge] (lami) -- node[pos=0.50,above=0.6mm,fill=white,inner sep=0.5pt]
  {$A_{ij}\ne0$} (xj);
\draw[kktedge] (lami) -- node[pos=0.50,below=0.6mm,fill=white,inner sep=0.5pt]
  {$B_{ij}\ne0$} (uj);
\draw[kktedge] (lami) -- node[pos=0.50,above=0.7mm,fill=white,inner sep=0.5pt]
  {update} (xinext);
\node[anchor=west] at (8.82,2.60) {$\cdots$};

% Panel (b): the repeated cells define the two typed response distances.
\node[anchor=west,font=\scriptsize\bfseries] at (0,1.35) {(b)};

\node[mult] (source) at (0.85,0.45) {$\Lambda_j(-1)$};
\node[state] (xzero) at (2.55,0.45) {$X_j(0)$};
\node[inner sep=0pt] (xdots) at (4.10,0.82) {$\cdots$};
\node[inner sep=0pt] (udots) at (4.10,0.08) {$\cdots$};
\node[state] (xtarget) at (5.55,0.82) {$X_i(t)$};
\node[input] (utarget) at (5.55,0.08) {$U_i(t)$};

\draw[kktedge] (source) -- node[above=0.9mm,fill=white,inner sep=0.5pt]
  {initial} (xzero);
\draw[xpath] (xzero) -- (xdots) -- (xtarget);
\draw[upath] (xzero) -- (udots) -- (utarget);

\node[anchor=west,text=blue!65!black] (phix) at (6.65,0.82)
  {$\Phi_x^\star[t+1]_{ij}$};
\node[anchor=west,text=green!45!black] (phiu) at (6.65,0.08)
  {$\Phi_u^\star[t+1]_{ij}$};
\draw[response,draw=blue!65!black] (xtarget) -- (phix.west);
\draw[response,draw=green!45!black] (utarget) -- (phiu.west);

\end{tikzpicture}


==> Figures/spacetime_decay_tikz.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\footnotesize,
  plane/.style={draw=black!27, line width=0.45pt, rounded corners=3pt, fill=black!1},
  stedge/.style={draw=black!80, line width=0.35pt, line cap=round},
  base node/.style={circle, fill=black, inner sep=0pt, minimum size=3.5pt},
  hopone/.style={circle, draw=#1!85!black, fill=#1!75, line width=0.25pt, inner sep=0pt, minimum size=3.3pt},
  hoptwo/.style={circle, draw=#1!45!black, fill=#1!28, line width=0.20pt, inner sep=0pt, minimum size=2.9pt},
  source ring/.style={circle, fill=none, line width=1.15pt, minimum size=11pt},
  channel/.style={densely dashed, line width=0.45pt, line cap=round},
  fan/.style={densely dashed, line width=0.28pt, line cap=round},
  column/.style={line width=5.2pt, line cap=round},
]
\newcommand{\STCoordinates}[1]{%
  \foreach \n/\x/\y in {
    0/-10.5/3.75,1/-9.25/6.25,2/-9.5/1.25,3/-6.25/7,
    4/-6.25/2,5/-4.25/3.75,6/-4/6,7/-5.5/9.25,
    8/-1.5/7.25,9/-1.75/9.5,10/1/6.75,11/-11/7.5,
    12/-11/9.75,13/-13.75/6.75,14/-11.5/-1,15/-13.5/0.5,
    16/-13.5/-3.75,17/-8.75/-1.75,18/-8.25/-4,19/-2/0.75,
    20/-1.25/3.75,21/1/2.25,22/-1.25/-2.25,23/2/-2.5,
    24/3.25/0.5,25/-3.25/-4.25,26/5.5/1.5,27/6/4.25}{%
    \coordinate (#1\n) at (\x,\y);
  }%
}
\newcommand{\STEdges}[1]{%
  \foreach \a/\b in {
    1/3,1/0,12/11,11/13,11/1,7/3,3/6,6/5,5/4,4/2,
    2/0,2/14,14/16,14/15,14/17,17/18,4/19,5/20,
    20/21,19/21,19/22,22/23,23/24,24/21,24/26,
    26/27,6/8,8/10,8/9,22/25}{%
    \draw[stedge] (#1\a) -- (#1\b);
  }%
}
\newcommand{\STBaseNodes}[1]{%
  \foreach \n in {0,...,27}{\node[base node] at (#1\n) {};}%
}
\newcommand{\STHopHighlights}[3]{%
  \begin{scope}[opacity=#3, transparency group]
    \foreach \a/\b in {2/0,2/4,2/14}{%
      \draw[red, line width=8.0pt, line cap=round] (#1\a) -- (#1\b);
    }%
    \foreach \a/\b in {21/20,21/19,21/24}{%
      \draw[blue, line width=8.0pt, line cap=round] (#1\a) -- (#1\b);
    }%
  \end{scope}
  \begin{scope}[opacity=#2, transparency group]
    \foreach \a/\b in {0/1,4/5,4/19,14/15,14/16,14/17}{%
      \draw[red, line width=12.0pt, line cap=round] (#1\a) -- (#1\b);
    }%
    \foreach \a/\b in {20/5,19/4,19/22,24/23,24/26}{%
      \draw[blue, line width=12.0pt, line cap=round] (#1\a) -- (#1\b);
    }%
  \end{scope}
}
\newcommand{\STColoredNodes}[3]{%
  \foreach \n in {0,4,14}{\node[hopone=red, opacity=#3] at (#1\n) {};}%
  \foreach \n in {1,5,15,16,17,19}{\node[hoptwo=red, opacity=#2] at (#1\n) {};}%
  \foreach \n in {20,19,24}{\node[hopone=blue, opacity=#3] at (#1\n) {};}%
  \foreach \n in {4,5,22,23,26}{\node[hoptwo=blue, opacity=#2] at (#1\n) {};}%
  \node[circle, fill=red!80!black, inner sep=0pt, minimum size=3.6pt, opacity=#3] at (#12) {};
  \node[circle, fill=blue!80!black, inner sep=0pt, minimum size=3.6pt, opacity=#3] at (#121) {};
}
\newcommand{\STLayer}[5]{%
  \begin{scope}[shift={(0,0,#2)}, scale=#3]
    \draw[plane]
      (-17.1,-6.2) -- (9.3,-6.2) -- (2.1,11.1) -- (-17.9,11.1) -- cycle;
    \STCoordinates{#1}
    \STHopHighlights{#1}{#4}{#5}
    \STEdges{#1}
    \STBaseNodes{#1}
    \STColoredNodes{#1}{#4}{#5}
  \end{scope}
}

\begin{scope}[
  shift={(3.25,0.00)},
  x={(0.43cm,0.00cm)},
  y={(0.10cm,0.115cm)},
  z={(-0.28cm,2.16cm)}
]

\STLayer{A}{0.00}{1.00}{0.22}{0.36}
\STLayer{B}{1.20}{0.86}{0.15}{0.26}
\STLayer{C}{2.05}{0.74}{0.10}{0.18}

\foreach \a/\b/\opone/\optwo in {A/B/0.145/0.080,B/C/0.105/0.060}{%
  \foreach \n in {2,0,4,14}{%
    \draw[red!70, opacity=\opone, column] (\a2) -- (\b\n);
  }%
  \foreach \n in {1,5,15,16,17,19}{%
    \draw[red!45, opacity=\optwo, column] (\a2) -- (\b\n);
  }%
  \foreach \n in {21,20,19,24}{%
    \draw[blue!70, opacity=\opone, column] (\a21) -- (\b\n);
  }%
  \foreach \n in {4,5,22,23,26}{%
    \draw[blue!45, opacity=\optwo, column] (\a21) -- (\b\n);
  }%
}

\foreach \a/\b/\opone/\optwo in {A/C/0.050/0.026}{%
  \foreach \n in {2,0,4,14}{%
    \draw[red!65, opacity=\opone, column] (\a2) -- (\b\n);
  }%
  \foreach \n in {1,5,15,16,17,19}{%
    \draw[red!40, opacity=\optwo, column] (\a2) -- (\b\n);
  }%
  \foreach \n in {21,20,19,24}{%
    \draw[blue!65, opacity=\opone, column] (\a21) -- (\b\n);
  }%
  \foreach \n in {4,5,22,23,26}{%
    \draw[blue!40, opacity=\optwo, column] (\a21) -- (\b\n);
  }%
}

\foreach \a/\b/\op in {A/B/0.30,B/C/0.22}{%
  \foreach \n in {2,0,4,14}{%
    \draw[red!70, fan, opacity=\op] (\a2) -- (\b\n);
  }%
  \foreach \n in {1,5,15,16,17,19}{%
    \draw[red!45, fan, opacity=\op] (\a2) -- (\b\n);
  }%
  \foreach \n in {21,20,19,24}{%
    \draw[blue!70, fan, opacity=\op] (\a21) -- (\b\n);
  }%
  \foreach \n in {4,5,22,23,26}{%
    \draw[blue!45, fan, opacity=\op] (\a21) -- (\b\n);
  }%
}
\foreach \a/\b/\op in {A/C/0.095}{%
  \foreach \n in {2,0,4,14}{%
    \draw[red!65, fan, opacity=\op] (\a2) -- (\b\n);
  }%
  \foreach \n in {1,5,15,16,17,19}{%
    \draw[red!40, fan, opacity=\op] (\a2) -- (\b\n);
  }%
  \foreach \n in {21,20,19,24}{%
    \draw[blue!65, fan, opacity=\op] (\a21) -- (\b\n);
  }%
  \foreach \n in {4,5,22,23,26}{%
    \draw[blue!40, fan, opacity=\op] (\a21) -- (\b\n);
  }%
}

\draw[red!75, channel, opacity=0.58] (A2) -- (B2);
\draw[red!75, channel, opacity=0.36] (B2) -- (C2);
\draw[blue!75, channel, opacity=0.58] (A21) -- (B21);
\draw[blue!75, channel, opacity=0.36] (B21) -- (C21);

\node[source ring, draw=red!85] at (A2) {};
\node[red!82, font=\large, fill=white, fill opacity=0.80, text opacity=1,
  inner sep=0.5pt, xshift=-12pt, yshift=-14pt] at (A2) {\(i\)};
\node[source ring, draw=blue!82] at (A21) {};
\node[blue!82, font=\large, fill=white, fill opacity=0.80, text opacity=1,
  inner sep=0.5pt, xshift=12pt, yshift=-14pt] at (A21) {\(j\)};

\end{scope}

\node[font=\large, xshift=58pt, yshift=-2pt] at (A10) {\(t=0\)};
\node[font=\large, xshift=58pt, yshift=-1pt] at (B10) {\(t=1\)};
\node[font=\large, xshift=58pt, yshift=0pt] at (C10) {\(t=2\)};

\draw[-{Latex[length=3.2mm]}, line width=0.75pt] (-4.65,0.10) -- (-3.10,4.95);
\node[font=\small\bfseries, rotate=76] at (-3.98,3.05) {time};

\end{tikzpicture}


==> Figures/three_parameter_architecture_tikz.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\small,
  axis/.style={black, line width=0.9pt, -{Latex[length=3.0mm]}},
  tick/.style={black, line width=0.8pt},
  support/.style={fill=black!16, draw=none},
  boundary/.style={blue!78, densely dashed, line width=1.18pt},
  measure/.style={red!88, line width=1.0pt, {Latex[length=2.6mm]}-{Latex[length=2.6mm]}},
  note/.style={align=center, text=black!86}
]
\def\tzero{1.25}
\def\tone{1.86}
\def\tsat{2.56}
\def\tend{4.55}
\def\ykappa{0.56}
\def\ykbar{1.42}
\def\yaxis{-2.30}

% Axes
\draw[axis] (0,\yaxis) -- (6.05,\yaxis);
\draw[axis] (0,\yaxis) -- (0,2.48);
\node[font=\large, anchor=west] at (5.15,\yaxis-0.45) {Time};
\node[font=\large, anchor=east] at (-0.22,2.26) {Space};

% Space ticks
\foreach \y/\lab in {
  \ykbar/{x_{i+\bar\kappa}},
  \ykappa/{x_{i+\kappa}},
  0/{x_i},
  -\ykappa/{x_{i-\kappa}},
  -\ykbar/{x_{i-\bar\kappa}}
}{
  \draw[tick] (-0.18,\y) -- (0.18,\y);
  \node[anchor=east] at (-0.32,\y) {\(\lab\)};
}

% Time ticks
\foreach \x/\lab in {
  \tzero/{t},
  \tone/{t+1},
  \tend/{t+T}
}{
  \draw[tick] (\x,\yaxis-0.15) -- (\x,\yaxis+0.15);
  \node[anchor=north] at (\x,\yaxis-0.25) {\(\lab\)};
}

% Retained response support
\path[support]
  (\tzero,\ykappa) --
  (\tsat,\ykbar) --
  (\tend,\ykbar) --
  (\tend,-\ykbar) --
  (\tsat,-\ykbar) --
  (\tzero,-\ykappa) --
  cycle;
\draw[boundary] (\tzero,\ykappa) -- (\tzero,-\ykappa);
\draw[boundary] (\tzero,\ykappa) -- ({\tsat+0.58},{\ykbar+0.38});
\draw[boundary] (\tzero,-\ykappa) -- ({\tsat+0.58},{-\ykbar-0.38});
\draw[boundary] ({\tsat-0.62},\ykbar) -- ({\tend+0.66},\ykbar);
\draw[boundary] ({\tsat-0.62},-\ykbar) -- ({\tend+0.66},-\ykbar);
\draw[boundary] (\tend,{\ykbar+0.70}) -- (\tend,{-\ykbar-0.70});

% Centerline and labels
\draw[black!35, densely dotted, line width=0.55pt] (\tzero,0) -- (\tend,0);
\node[note] at (3.15,0.0) {Allowed filter\\support};

% Source estimate available at the current controller sample
\fill[red!88] (\tzero,0) circle (2.6pt);
\node[red!88, anchor=south west] at ({\tzero+0.10},0.10) {\(\widehat w_i\)};

% Parameter arrows
\draw[measure] (\tzero-0.24,-\ykappa) -- (\tzero-0.24,0);
\node[red!88, anchor=east] at (\tzero-0.38,-0.28) {\(\kappa\)};

\draw[measure] (\tend+0.34,0) -- (\tend+0.34,\ykbar);
\node[red!88, anchor=west] at (\tend+0.50,0.72) {\(\bar\kappa\)};

\draw[measure] (\tzero,\yaxis+0.30) -- (\tend,\yaxis+0.30);
\node[red!88, fill=white, inner sep=1.0pt] at ({0.5*(\tzero+\tend)},\yaxis+0.48)
  {\(T\)};
\end{tikzpicture}

